Data-driven Intra-Autonomous Systems Graph Generator

Accurate modeling of realistic network topologies is essential for evaluating novel Internet solutions. Current topology generators, notably scale-free-based models, fail to capture multiple properties of intra-AS topologies. While scale-free networks encode node-degree distribution, they overlook crucial graph properties like betweenness, clustering, and assortativity. The limitations of existing generators pose challenges for training and evaluating deep learning models in communication networks, emphasizing the need for advanced topology generators encompassing diverse Internet topology characteristics. This paper introduces a novel deep-learning-based generator of synthetic graphs representing intra-autonomous in the Internet, named Deep-Generative Graphs for the Internet (DGGI). It also presents a novel massive dataset of real intra-AS graphs extracted from the project ITDK, called IGraphs. It is shown that DGGI creates synthetic graphs that accurately reproduce the properties of centrality, clustering, assortativity, and node degree. The DGGI generator overperforms existing Internet topology generators. On average, DGGI improves the MMD metric $84.4\%$, $95.1\%$, $97.9\%$, and $94.7\%$ for assortativity, betweenness, clustering, and node degree, respectively.

==> img/tikz/model.tex <==
\scalebox{0.45}{%
  \begin{tikzpicture}
    \tikzstyle{background} = [
        rectangle, rounded corners, thick, black, draw, minimum width=20cm, minimum height=7.4cm, fill=cat7!20]
    \tikzstyle{block} = [
        rectangle, rounded corners, ultra thick, black, draw, minimum width=3.5cm, minimum height=2cm]
    \tikzstyle{set} = [circle, draw, dashed, ultra thick, inner sep=2cm]
    \tikzstyle{setin} = [circle, draw, dashed, ultra thick, inner sep=3cm]
    \tikzstyle{rectnorm} = [
        rectangle, rounded corners, ultra thick, black, draw, minimum width=1cm]
    \tikzstyle{rectreshape} = [
        rectangle, rounded corners, ultra thick, black, draw, minimum width=.5cm]

    \node[minimum width=5cm, minimum height=8cm] (inputref) {};
    \node[background] (dig) at ($(inputref) + (13.2, 0)$){};
    \node[block, align=center, fill=cat11] (subgraphextractor) at ($(dig.west) + (2.5, 0)$) {
        \Large Training Set\\\Large Construction};
    \node[block, align=center, fill=cat12] (training) at ($(subgraphextractor.east) + (8.5, 0)$) {
        \Large DGGM \\\Large Training};
    \node[block, align=center, fill=cat13] (generator) at ($(dig.east) - (2.5, 0)$) {
        \Large DGGM-Based \\\Large Generator};
    \node[minimum width=5cm, minimum height=8cm] (clusterref) at ($(subgraphextractor)!0.5!(training)$) {};
    \node[minimum width=5cm, minimum height=8cm] (outputref) at ($(generator.east) + (4cm, 0)$) {};
    \node (cluster1) at ($(clusterref.135)!0.5!(clusterref.center)$) {\includegraphics[scale=0.12]{1-10947.xz.gt}};
    \node (cluster2) at ($(clusterref.45)!0.5!(clusterref.center)$) {\includegraphics[scale=0.12]{1-11340.xz.gt}};
    \node (cluster3) at ($(clusterref.225)!0.5!(clusterref.center)$) {\includegraphics[scale=0.12]{1-12481.xz.gt}};
    \node (cluster4) at ($(clusterref.315)!0.5!(clusterref.center)$) {\includegraphics[scale=0.12]{9975-4134.xz.gt}};
    \node (outputgraph1) at ($(outputref.135)!0.5!(outputref.center)$) {\includegraphics[scale=0.12]{syn_0}};
    \node (outputgraph2) at ($(outputref.45)!0.5!(outputref.center)$) {\includegraphics[scale=0.12]{syn_1}};
    \node (outputgraph3) at ($(outputref.225)!0.5!(outputref.center)$) {\includegraphics[scale=0.12]{syn_2}};
    \node (outputgraph4) at ($(outputref.315)!0.5!(outputref.center)$) {\includegraphics[scale=0.12]{syn_3}};
    \node (netin1) at ($(inputref.180)!0.55!(inputref.center)$) {\includegraphics[scale=0.18]{3}};
    \node[rotate=180] (netin2) at ($(inputref.360)!0.55!(inputref.center)$) {\includegraphics[scale=0.18]{5518}};
    \node[database, ultra thick, database radius=2.5cm, database segment height=1.2cm] (traindb) at ($(clusterref.center)$) {};
    \node[database, ultra thick, database radius=2.5cm, database segment height=1.2cm] (inputdb) at ($(inputref.center)$) {};
    \node[database, ultra thick, database radius=2.5cm, database segment height=1.2cm] (outputdb) at ($(outputref.center)$) {};
    \node (inputdbcap) at ($(inputdb.-90) - (0, .5)$) {\Large Intra-AS Networks};
    \node (traindbcap) at ($(traindb.-90) - (0, .5)$) {\Large Training Graphs};
    \node (traindbcap) at ($(outputdb.-90) - (0, .5)$) {\Large Synthetic Graphs};
    \node[align=center] (inputsize) at ($(subgraphextractor.270) - (0, 3.5cm)$){
        \Large Limits for Number of Nodes \\ \Large $[N_{\min}, N_{\max}]$};
    \node[align=center] (outputsize) at ($(generator.270) - (0, 3.5cm)$){
        \Large List of Numbers of Nodes \\ \Large (Optional)};
    \node[align=center] (outputsizedb) at ($(generator.90) + (0, 3.5cm)$){
        \Large Number of Synthetic \\ \Large Graph Samples};
    \path[->, ultra thick] (inputdb) edge (subgraphextractor);
    \path[->, ultra thick] (training) edge (generator);
    \path[->, ultra thick] (inputsize) edge (subgraphextractor);
    \path[->, ultra thick] (subgraphextractor) edge (traindb);
    \path[->, ultra thick] (traindb) edge (training);
    \path[->, ultra thick] (generator) edge (outputdb);
    \path[->, ultra thick] (outputsize) edge (generator);
    \path[->, ultra thick] (outputsizedb) edge (generator);
    % \node (hub1) at ($(sethubs.135)!0.4!(sethubs.center)$) {\includegraphics[scale=0.07]{hub-1-13249}};
    % \node (hub2) at ($(sethubs.45)!0.4!(sethubs.center)$) {\includegraphics[scale=0.07]{hub-1-3}};
    % \node (hub3) at ($(sethubs.225)!0.4!(sethubs.center)$) {\includegraphics[scale=0.07]{hub-2-3}};
    % \node (hub4) at ($(sethubs.315)!0.4!(sethubs.center)$) {\includegraphics[scale=0.07]{hub-1-5518}};
    % \path[draw, ->, rounded corners, ultra thick] (subgraphextractor) -| ($(sethubs.180) - (1, 0)$) -- (sethubs);

%     
%     \path[-,ultra thick] ($(step2.north east)!(step1.145)!(step2.north west)$) edge
%         node[inner sep=0pt, outer sep=0pt, pos=.5] (d1) {}
%         node[draw, circle, inner sep=2, fill=white, pos=1] {}
%         ($(final.south east)!(step1.145)!(final.south west) + (0,-.5)$);
%     \path[->,ultra thick] ($(step2.north east)!(step1.35)!(step2.north west)$) edge
%         node[inner sep=0pt, outer sep=0pt, pos=.5] (d2) {}
%         ($(final.south east)!(step1.35)!(final.south west)$);
%     \path[ultra thick] (d1) -- node[pos=.5] {$\pmb{\dots}$} (d2);
%     \path[->,ultra thick] (final) edge (out);
    
    %\path[-latex,black!60,line width=3,draw] (in1) ++(-2.5,0) -- node[black,rotate=90,fill=white] {\Large Spacial Variation} ++(0,9);
  \end{tikzpicture}
}
